Well-Quasi-Orderings on Word Languages

The set of finite words over a well-quasi-ordered set is itself well-quasi-ordered. This seminal result by Higman is a cornerstone of the theory of well-quasi-orderings and has found numerous applications in computer science. However, this result is based on a specific choice of ordering on words, the (scattered) subword ordering. In this paper, we describe to what extent other natural orderings (prefix, suffix, and infix) on words can be used to derive Higman-like theorems. More specifically, we are interested in characterizing languages of words that are well-quasi-ordered under these orderings. We show that a simple characterization is possible for the prefix and suffix orderings, and that under extra regularity assumptions, this also extends to the infix ordering. We furthermore provide decision procedures for a large class of languages, that contains regular and context-free languages.

==> fig/antichain-branch-standalone.tex <==
%  This document is generated by `src/word-embeddings-figure.py`
%  Please do not edit it directly as it will be likely overwritten
%  The figure represents a Hasse diagram of a relation between words
%  The words are represented as nodes and the relation as edges
%  The figure is generated using TikZ and can be included in a LaTeX document
%  using the `standalone` class/package.
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{ensps-colorscheme}
\begin{document}
\begin{tikzpicture}[
        isWord/.style={rectangle,inner sep=0mm},
        isEmbedding/.style={->, >=stealth, thick},
        branch/.style={A5},
        antichain/.style={A2},
        branchEdge/.style={A5,dashed},
        outEdge/.style={dotted,B2},
        isInfixEnc/.style={},
        isRealWord/.style={A4,opacity=0.2},
        isRealEmbedding/.style={A4,opacity=0.2},
        isNewEdge/.style={B2,dashed},
        ]

        
\node[branch,isWord] (epsilon) at (-0.5, 0) {\strut $\varepsilon$};
\node[branch,isWord] (a) at (-1.0, 1) {\strut a};
\node[antichain,isWord] (b) at (0.0, 1) {\strut b};
\node[branch,isWord] (aa) at (-2.0, 2) {\strut aa};
\node[antichain,isWord] (ab) at (-1.0, 2) {\strut ab};
\node[isWord] (ba) at (0.0, 2) {\strut ba};
\node[isWord] (bb) at (1.0, 2) {\strut bb};
\node[branch,isWord] (aaa) at (-4.0, 3) {\strut aaa};
\node[antichain,isWord] (aab) at (-3.0, 3) {\strut aab};
\node[isWord] (aba) at (-2.0, 3) {\strut aba};
\node[isWord] (abb) at (-1.0, 3) {\strut abb};
\node[isWord] (baa) at (0.0, 3) {\strut baa};
\node[isWord] (bab) at (1.0, 3) {\strut bab};
\node[isWord] (bba) at (2.0, 3) {\strut bba};
\node[isWord] (bbb) at (3.0, 3) {\strut bbb};
\draw[branchEdge,isEmbedding] (epsilon) -- (a);
\draw[outEdge,isEmbedding] (epsilon) -- (b);
\draw[branchEdge,isEmbedding] (a) -- (aa);
\draw[outEdge,isEmbedding] (a) -- (ab);
\draw[isEmbedding] (b) -- (ba);
\draw[isEmbedding] (b) -- (bb);
\draw[branchEdge,isEmbedding] (aa) -- (aaa);
\draw[outEdge,isEmbedding] (aa) -- (aab);
\draw[isEmbedding] (ab) -- (aba);
\draw[isEmbedding] (ab) -- (abb);
\draw[isEmbedding] (ba) -- (baa);
\draw[isEmbedding] (ba) -- (bab);
\draw[isEmbedding] (bb) -- (bba);
\draw[isEmbedding] (bb) -- (bbb);

\end{tikzpicture}
\end{document}
        


==> fig/gap-word-embedding-standalone.tex <==
\documentclass[tikz]{standalone}

\usepackage{../ensps-colorscheme}
\input{../lib/packages}
\input{../lib/aliaume}
\input{../lib/maths}


\begin{document}
\begin{tikzpicture}[
        embedding/.style={
            thick, ->, >=stealth,
            A2
        },
        gapWord/.style={
            fill=B5bg,
        },
        startWord/.style={
            fill=D4bg,
        },
        ]

    % The word "u"
    \node (u) at (2,-0.5) {$u$};
    \draw[startWord] (0,-0.1) rectangle (4,-0.2);
    \draw (0,0) rectangle (4,1);
    \foreach[count=\xi] \x in {0,1,2,3} {
        \pgfmathsetmacro{\xp}{int(\x + 1)}
        \draw[startWord] (\x,0) rectangle (\xp,1);
        \node (u\xi) at (\x+0.5,0.5) {$u_{\xi}$};
    }

    \begin{scope}[yshift=3cm,xshift=-5cm]
        % The word "v"
        \draw (0,0) rectangle (15,1);
        \foreach[count=\xi] \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14} {
            \pgfmathsetmacro{\xp}{int(\x + 1)}
            \draw (\x,0) rectangle (\xp,1);
            \node (v\xi) at (\x+0.5,0.5) {$v_{\xi}$};
        }
    \end{scope}

    \foreach \xi/\yi in {1/3,2/6,3/9,4/13} {
        \draw[startWord] ({\yi - 5},3) rectangle ({\yi - 6},4);
        \node (uv\xi) at ({\yi - 5.5},3.5) {$u_{\xi}$};
        \draw[embedding] (u\xi) to[in=-90,out=90] (v\yi);
    }

    \foreach[count=\count] \xi/\size in {1/2,4/2,7/2,10/3,14/2} {
        \draw[gapWord] ({\xi - 6 + \size},2.9) rectangle ({\xi - 6},2.8);
        \node (G\xi) at ({\xi - 6 + 0.5*\size},2.5) {$\GapWord{f}{\count}$};
    }

    \draw[gapWord] (-5,4.1) rectangle (10,4.2);
    \node (v) at (2,4.5) {$v$};

    \node[embedding] (f) at (2,1.5) {$f$};


\end{tikzpicture}
\end{document}
        


==> fig/infix-embedding-standalone.tex <==
%  This document is generated by `src/word-embeddings-figure.py`
%  Please do not edit it directly as it will be likely overwritten
%  The figure represents a Hasse diagram of a relation between words
%  The words are represented as nodes and the relation as edges
%  The figure is generated using TikZ and can be included in a LaTeX document
%  using the `standalone` class/package.
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{ensps-colorscheme}
\begin{document}
\begin{tikzpicture}[
        isWord/.style={rectangle,inner sep=0mm},
        isEmbedding/.style={->, >=stealth, thick},
        branch/.style={A5},
        antichain/.style={A2},
        branchEdge/.style={A5,dashed},
        outEdge/.style={dotted,B2},
        isInfixEnc/.style={},
        isRealWord/.style={A4,opacity=0.2},
        isRealEmbedding/.style={A4,opacity=0.2},
        isNewEdge/.style={B2,dashed},
        ]

        
\node[isWord] (epsilon) at (-0.5, 0) {\strut $\varepsilon$};
\node[isWord] (a) at (-1.0, 1) {\strut a};
\node[isWord] (b) at (0.0, 1) {\strut b};
\node[isWord] (aa) at (-2.0, 2) {\strut aa};
\node[isWord] (ab) at (-1.0, 2) {\strut ab};
\node[isWord] (ba) at (0.0, 2) {\strut ba};
\node[isWord] (bb) at (1.0, 2) {\strut bb};
\node[isWord] (aaa) at (-4.0, 3) {\strut aaa};
\node[isWord] (aab) at (-3.0, 3) {\strut aab};
\node[isWord] (aba) at (-2.0, 3) {\strut aba};
\node[isWord] (abb) at (-1.0, 3) {\strut abb};
\node[isWord] (baa) at (0.0, 3) {\strut baa};
\node[isWord] (bab) at (1.0, 3) {\strut bab};
\node[isWord] (bba) at (2.0, 3) {\strut bba};
\node[isWord] (bbb) at (3.0, 3) {\strut bbb};
\draw[isEmbedding] (epsilon) -- (a);
\draw[isEmbedding] (epsilon) -- (b);
\draw[isEmbedding] (a) -- (aa);
\draw[isEmbedding] (a) -- (ab);
\draw[isEmbedding,isNewEdge] (a) -- (ba);
\draw[isEmbedding,isNewEdge] (b) -- (ab);
\draw[isEmbedding] (b) -- (ba);
\draw[isEmbedding] (b) -- (bb);
\draw[isEmbedding] (aa) -- (aaa);
\draw[isEmbedding] (aa) -- (aab);
\draw[isEmbedding,isNewEdge] (aa) -- (baa);
\draw[isEmbedding,isNewEdge] (ab) -- (aab);
\draw[isEmbedding] (ab) -- (aba);
\draw[isEmbedding] (ab) -- (abb);
\draw[isEmbedding,isNewEdge] (ab) -- (bab);
\draw[isEmbedding,isNewEdge] (ba) -- (aba);
\draw[isEmbedding] (ba) -- (baa);
\draw[isEmbedding] (ba) -- (bab);
\draw[isEmbedding,isNewEdge] (ba) -- (bba);
\draw[isEmbedding,isNewEdge] (bb) -- (abb);
\draw[isEmbedding] (bb) -- (bba);
\draw[isEmbedding] (bb) -- (bbb);

\end{tikzpicture}
\end{document}
        


==> fig/infix-encoding-standalone.tex <==
%  This document is generated by `src/word-embeddings-figure.py`
%  Please do not edit it directly as it will be likely overwritten
%  The figure represents a Hasse diagram of a relation between words
%  The words are represented as nodes and the relation as edges
%  The figure is generated using TikZ and can be included in a LaTeX document
%  using the `standalone` class/package.
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{ensps-colorscheme}
\begin{document}
\begin{tikzpicture}[
        isWord/.style={rectangle,inner sep=0mm},
        isEmbedding/.style={->, >=stealth, thick},
        branch/.style={A5},
        antichain/.style={A2},
        branchEdge/.style={A5,dashed},
        outEdge/.style={dotted,B2},
        isInfixEnc/.style={},
        isRealWord/.style={A4,opacity=0.2},
        isRealEmbedding/.style={A4,opacity=0.2},
        isNewEdge/.style={B2},
        ]

\newcommand{\sep}[1]{\textcolor{gray}{\#^{#1}}}
\node[isWord,isInfixEnc] (Iepsilon) at (-4.7, 0.3) {\strut $\#$};
\node[isWord,isInfixEnc] (Ia) at (-7.2, 1.3) {\strut $a\#\textcolor{A2}{\#}$};
\node[isWord,isInfixEnc] (Ib) at (-2.2, 1.3) {\strut $b\#\textcolor{A2}{\#}$};
\node[isWord,isInfixEnc] (Iaa) at (-12.2, 2.3) {\strut $aa\#\textcolor{A2}{a\#\#}$};
\node[isWord,isInfixEnc] (Iab) at (-7.2, 2.3) {\strut $ab\#\textcolor{A2}{a\#\#}\textcolor{A4}{b\#\#}$};
\node[isWord,isInfixEnc] (Iba) at (-2.2, 2.3) {\strut $ba\#\textcolor{A2}{a\#\#}\textcolor{A4}{b\#\#}$};
\node[isWord,isInfixEnc] (Ibb) at (2.8, 2.3) {\strut $bb\#\textcolor{A4}{b\#\#}$};
\draw[isEmbedding] (Iepsilon) -- (Ia);
\draw[isEmbedding] (Iepsilon) -- (Ib);
\draw[isEmbedding] (Ia) -- (Iaa);
\draw[isEmbedding] (Ia) -- (Iab);
\draw[isEmbedding] (Ia) -- (Iba);
\draw[isEmbedding] (Ib) -- (Iab);
\draw[isEmbedding] (Ib) -- (Iba);
\draw[isEmbedding] (Ib) -- (Ibb);
\node[isWord,isInfixEnc,isRealWord] (epsilon) at (-5.0, 0) {\strut $\varepsilon$};
\node[isWord,isInfixEnc,isRealWord] (a) at (-7.5, 1) {\strut a};
\node[isWord,isInfixEnc,isRealWord] (b) at (-2.5, 1) {\strut b};
\node[isWord,isInfixEnc,isRealWord] (aa) at (-12.5, 2) {\strut aa};
\node[isWord,isInfixEnc,isRealWord] (ab) at (-7.5, 2) {\strut ab};
\node[isWord,isInfixEnc,isRealWord] (ba) at (-2.5, 2) {\strut ba};
\node[isWord,isInfixEnc,isRealWord] (bb) at (2.5, 2) {\strut bb};
\draw[isEmbedding,isRealEmbedding] (epsilon) -- (a);
\draw[isEmbedding,isRealEmbedding] (epsilon) -- (b);
\draw[isEmbedding,isRealEmbedding] (a) -- (aa);
\draw[isEmbedding,isRealEmbedding] (a) -- (ab);
\draw[isEmbedding,isRealEmbedding] (a) -- (ba);
\draw[isEmbedding,isRealEmbedding] (b) -- (ab);
\draw[isEmbedding,isRealEmbedding] (b) -- (ba);
\draw[isEmbedding,isRealEmbedding] (b) -- (bb);

\end{tikzpicture}
\end{document}
        


==> fig/prefix-core-and-branches-standalone.tex <==
\documentclass[tikz]{standalone}
\usepackage{ensps-colorscheme}

\begin{document}
\begin{tikzpicture}[
    every node/.style={
        inner sep=2pt,
        minimum width=1pt,
        circle,
        fill,
    },
    inS/.style={C3},
    notInS/.style={inner sep=1pt},
    inSmax/.style={B2},
    inBranch/.style={fill=C4,C4},
    upclosure/.style={D5,fill=D5,opacity=0.3},
    label/.style={
        fill=none,
        opacity=1,
    },
    ]
    % The picture is quite simple, we just have a triangle
    % of "bottom elements" called $S$
    % and the top edge of this triangle contains points 
    % that have "wires" going out from them (branches)
    % We create a list of points
    \draw[upclosure] (0,5) -- (-5,10) -- (5,10) -- cycle;
    \foreach \level in {0,...,4} {
        \foreach[count=\xi] \item in {-\level, ..., \level} {
            \node[inS] (L\level N\xi) at (\item, \level) {};
        }
    }
    \foreach[count=\xi] \item in {-5, ..., 5} {
        \node[inS,inSmax] (L5N\xi) at (\item, 5) {};
    }
    \foreach \level in {6,...,10} {
        \foreach[count=\xi] \item in {-\level, ..., \level} {
            \node[notInS] (L\level N\xi) at (\item, \level) {};
        }
    }

    \foreach \level in {0,...,9} {
        \pgfmathsetmacro{\levelp}{int(\level + 1)}
        \foreach[count=\xi] \item in {-\level, ..., \level} {
            \pgfmathsetmacro{\yir}{int(\xi + 1)}
            \pgfmathsetmacro{\yil}{int(\xi + 2)}
            \draw[opacity=0.1,->] (L\level N\xi) -- (L\levelp N\yil);
            \draw[opacity=0.1,->] (L\level N\xi) -- (L\levelp N\xi);
            \draw[opacity=0.1,->] (L\level N\xi) -- (L\levelp N\yir);
        }
    }

    \foreach \level/\xi in {6/2,7/3,8/3,9/3,10/4} {
        \draw[inBranch] (L\level N\xi) circle (0.1);
    }
    \foreach \level/\xi in {6/12,7/13,8/13,9/15,10/15} {
        \draw[inBranch] (L\level N\xi) circle (0.1);
    }


    \node[inS,label] (SLabel) at (4,2) {$S$};
    \node[inSmax,label] (SmaxLabel) at (6,5) {$S_{\max}$};
    \node[upclosure,label] (upLabel)   at (0,11) {$\upset{x}$};
    \node[inBranch,label] (b1Label)    at (-9,8) {$B_1$};
    \node[inBranch,label] (b2Label)    at (9,8)  {$B_2$};
    \node[label] (xlabel) at (0,5.3) {$x$};


\end{tikzpicture}
\end{document}


==> fig/prefix-embedding-standalone.tex <==
%  This document is generated by `src/word-embeddings-figure.py`
%  Please do not edit it directly as it will be likely overwritten
%  The figure represents a Hasse diagram of a relation between words
%  The words are represented as nodes and the relation as edges
%  The figure is generated using TikZ and can be included in a LaTeX document
%  using the `standalone` class/package.
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{ensps-colorscheme}
\begin{document}
\begin{tikzpicture}[
        isWord/.style={rectangle,inner sep=0mm},
        isEmbedding/.style={->, >=stealth, thick},
        branch/.style={A5},
        antichain/.style={A2},
        branchEdge/.style={A5,dashed},
        outEdge/.style={dotted,B2},
        isInfixEnc/.style={},
        isRealWord/.style={A4,opacity=0.2},
        isRealEmbedding/.style={A4,opacity=0.2},
        isNewEdge/.style={B2,dashed},
        ]

        
\node[isWord] (epsilon) at (-0.5, 0) {\strut $\varepsilon$};
\node[isWord] (a) at (-1.0, 1) {\strut a};
\node[isWord] (b) at (0.0, 1) {\strut b};
\node[isWord] (aa) at (-2.0, 2) {\strut aa};
\node[isWord] (ab) at (-1.0, 2) {\strut ab};
\node[isWord] (ba) at (0.0, 2) {\strut ba};
\node[isWord] (bb) at (1.0, 2) {\strut bb};
\node[isWord] (aaa) at (-4.0, 3) {\strut aaa};
\node[isWord] (aab) at (-3.0, 3) {\strut aab};
\node[isWord] (aba) at (-2.0, 3) {\strut aba};
\node[isWord] (abb) at (-1.0, 3) {\strut abb};
\node[isWord] (baa) at (0.0, 3) {\strut baa};
\node[isWord] (bab) at (1.0, 3) {\strut bab};
\node[isWord] (bba) at (2.0, 3) {\strut bba};
\node[isWord] (bbb) at (3.0, 3) {\strut bbb};
\draw[isEmbedding] (epsilon) -- (a);
\draw[isEmbedding] (epsilon) -- (b);
\draw[isEmbedding] (a) -- (aa);
\draw[isEmbedding] (a) -- (ab);
\draw[isEmbedding] (b) -- (ba);
\draw[isEmbedding] (b) -- (bb);
\draw[isEmbedding] (aa) -- (aaa);
\draw[isEmbedding] (aa) -- (aab);
\draw[isEmbedding] (ab) -- (aba);
\draw[isEmbedding] (ab) -- (abb);
\draw[isEmbedding] (ba) -- (baa);
\draw[isEmbedding] (ba) -- (bab);
\draw[isEmbedding] (bb) -- (bba);
\draw[isEmbedding] (bb) -- (bbb);

\end{tikzpicture}
\end{document}
        


==> fig/run-amalgamation-standalone.tex <==
\documentclass[tikz]{standalone}

\usepackage{../ensps-colorscheme}
\input{../lib/packages}
\input{../lib/aliaume}
\input{../lib/maths}


\begin{document}
\begin{tikzpicture}[
        embedding/.style={
            thick, ->, >=stealth,
            A2
        },
        gapWord/.style={
            fill=B5bg,
        },
        startWord/.style={
            fill=D4bg,
        },
        embF/.style={
            A1
        },
        embG/.style={
            A2
        },
        gapF/.style={
            fill=A1bg,
        },
        gapG/.style={
            fill=A2bg,
        },
        ]

    % The word "u"
    \node (u) at (2,-0.5) {$u$};
    \draw[startWord] (0,-0.1) rectangle (4,-0.2);
    \draw (0,0) rectangle (4,1);
    \foreach[count=\xi] \x in {0,1,2,3} {
        \pgfmathsetmacro{\xp}{int(\x + 1)}
        \draw[startWord] (\x,0) rectangle (\xp,1);
        \node (u\xi) at (\x+0.5,0.5) {$u_{\xi}$};
    }

    \begin{scope}[yshift=6cm,xshift=-15cm]
        % The word "v"
        \draw (0,0) rectangle (15,1);
        \foreach[count=\xi] \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14} {
            \pgfmathsetmacro{\xp}{int(\x + 1)}
            \draw (\x,0) rectangle (\xp,1);
            \node (v\xi) at (\x+0.5,0.5) {$v_{\xi}$};
        }
        \foreach \xi/\yi in {1/3,2/6,3/9,4/13} {
            \draw[startWord] (\yi,0) rectangle ({\yi - 1},1);
            \node (uv\xi) at ({\yi - 0.5},0.5) {$u_{\xi}$};
            \draw[embedding,embF] (u\xi) to[in=-90,out=90] (v\yi);
        }
        \foreach[count=\count] \xi/\size in {1/2,4/2,7/2,10/3,14/2} {
            \draw[gapWord,gapF] ({\xi - 1 + \size},-0.1) rectangle ({\xi - 1},-0.2);
            \node (G\xi) at ({\xi - 1 + 0.5*\size},-0.5) {$\GapWord{f}{\count}$};
        }

        \node (v) at (-0.5,0.5) {$v$};

    \end{scope}

    \node[embedding,embF] (f) at (0,1.5) {$f$};
    \node[embedding,embG] (g) at (4,1.5) {$g$};
    \node[embedding,embG] (h) at (18,10) {$h$};
    \node[embedding,embF] (k) at (-13,10) {$k$};

    \begin{scope}[yshift=6cm,xshift=5cm]
        % The word "w"
        \draw (0,0) rectangle (15,1);
        \foreach[count=\xi] \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14} {
            \pgfmathsetmacro{\xp}{int(\x + 1)}
            \draw (\x,0) rectangle (\xp,1);
            \node (w\xi) at (\x+0.5,0.5) {$w_{\xi}$};
        }
        \foreach \xi/\yi in {1/3,2/6,3/9,4/13} {
            \draw[startWord] (\yi,0) rectangle ({\yi - 1},1);
            \node (uw\xi) at ({\yi - 0.5},0.5) {$u_{\xi}$};
            \draw[embedding,embG] (u\xi) to[in=-90,out=90] (w\yi);
        }
        \foreach[count=\count] \xi/\size in {1/2,4/2,7/2,10/3,14/2} {
            \draw[gapWord,gapG] ({\xi - 1 + \size},-0.1) rectangle ({\xi - 1},-0.2);
            \node (G\xi) at ({\xi - 1 + 0.5*\size},-0.5) {$\GapWord{g}{\count}$};
        }
        \node (w) at (15.5,0.5) {$w$};
    \end{scope}

    \begin{scope}[yshift=13cm,xshift=5cm]
        \draw (-15,0) rectangle (11,1);
        \foreach[count=\xi] \x in {-15,...,10} {
            \pgfmathsetmacro{\xp}{int(\x + 1)}
            \draw (\x,0) rectangle (\xp,1);
            \node (z\xi) at (\x+0.5,0.5) {$z_{\xi}$};
        }
        \foreach[count=\count] \xi in {5,10,15,22} {
            \draw[startWord] ({\xi - 15},1) rectangle ({\xi - 16},0);
            \node (vwz\xi) at ({\xi - 15.5},0.5) {$u_{\count}$};
        }
        \foreach[count=\count] \xi/\size in {3/2,6/2,11/2,19/3,23/2} {
            \draw[gapWord,gapG] ({\xi - 16 + \size},1.1) rectangle ({\xi - 16},1.2);
            \node (G\xi) at ({\xi - 16 + 0.5*\size},1.5) {$\GapWord{g}{\count}$};
        }
        \foreach[count=\count] \xi/\size in {1/2,8/2,13/2,16/3,25/2} {
            \draw[gapWord,gapF] ({\xi - 16 + \size},1.1) rectangle ({\xi - 16},1.2);
            \node (G\xi) at ({\xi - 16 + 0.5*\size},1.5) {$\GapWord{f}{\count}$};
        }
    \end{scope}

    \foreach \xi/\yi in 
    {1/1,2/2,3/5,4/8,5/9,6/10,7/13,8/14,9/15,10/16,11/17,12/18,13/22,14/25,15/26} {
        \draw[embedding,embF] (v\xi) to[in=-90,out=90] (z\yi);
    }
    \foreach \xi/\yi in 
    {1/3,2/4,3/5,4/6,5/7,6/10,7/11,8/12,9/15,10/19,11/20,12/21,13/22,14/23,15/24} {
        \draw[embedding,embG] (w\xi) to[in=-90,out=90] (z\yi);
    }




\end{tikzpicture}
\end{document}
        


==> fig/subword-embedding-standalone.tex <==
%  This document is generated by `src/word-embeddings-figure.py`
%  Please do not edit it directly as it will be likely overwritten
%  The figure represents a Hasse diagram of a relation between words
%  The words are represented as nodes and the relation as edges
%  The figure is generated using TikZ and can be included in a LaTeX document
%  using the `standalone` class/package.
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{ensps-colorscheme}
\begin{document}
\begin{tikzpicture}[
        isWord/.style={rectangle,inner sep=0mm},
        isEmbedding/.style={->, >=stealth, thick},
        branch/.style={A5},
        antichain/.style={A2},
        branchEdge/.style={A5,dashed},
        outEdge/.style={dotted,B2},
        isInfixEnc/.style={},
        isRealWord/.style={A4,opacity=0.2},
        isRealEmbedding/.style={A4,opacity=0.2},
        isNewEdge/.style={B2,dashed},
        ]

        
\node[isWord] (epsilon) at (-0.5, 0) {\strut $\varepsilon$};
\node[isWord] (a) at (-1.0, 1) {\strut a};
\node[isWord] (b) at (0.0, 1) {\strut b};
\node[isWord] (aa) at (-2.0, 2) {\strut aa};
\node[isWord] (ab) at (-1.0, 2) {\strut ab};
\node[isWord] (ba) at (0.0, 2) {\strut ba};
\node[isWord] (bb) at (1.0, 2) {\strut bb};
\node[isWord] (aaa) at (-4.0, 3) {\strut aaa};
\node[isWord] (aab) at (-3.0, 3) {\strut aab};
\node[isWord] (aba) at (-2.0, 3) {\strut aba};
\node[isWord] (abb) at (-1.0, 3) {\strut abb};
\node[isWord] (baa) at (0.0, 3) {\strut baa};
\node[isWord] (bab) at (1.0, 3) {\strut bab};
\node[isWord] (bba) at (2.0, 3) {\strut bba};
\node[isWord] (bbb) at (3.0, 3) {\strut bbb};
\draw[isEmbedding] (epsilon) -- (a);
\draw[isEmbedding] (epsilon) -- (b);
\draw[isEmbedding] (a) -- (aa);
\draw[isEmbedding] (a) -- (ab);
\draw[isEmbedding] (a) -- (ba);
\draw[isEmbedding] (b) -- (ab);
\draw[isEmbedding] (b) -- (ba);
\draw[isEmbedding] (b) -- (bb);
\draw[isEmbedding] (aa) -- (aaa);
\draw[isEmbedding] (aa) -- (aab);
\draw[isEmbedding,isNewEdge] (aa) -- (aba);
\draw[isEmbedding] (aa) -- (baa);
\draw[isEmbedding] (ab) -- (aab);
\draw[isEmbedding] (ab) -- (aba);
\draw[isEmbedding] (ab) -- (abb);
\draw[isEmbedding] (ab) -- (bab);
\draw[isEmbedding] (ba) -- (aba);
\draw[isEmbedding] (ba) -- (baa);
\draw[isEmbedding] (ba) -- (bab);
\draw[isEmbedding] (ba) -- (bba);
\draw[isEmbedding] (bb) -- (abb);
\draw[isEmbedding,isNewEdge] (bb) -- (bab);
\draw[isEmbedding] (bb) -- (bba);
\draw[isEmbedding] (bb) -- (bbb);

\end{tikzpicture}
\end{document}
        

